A Leak-Resilient Dual Stack Scheme for Backward-Edge Control-Flow Integrity

Manipulations of return addresses on the stack are the basis for a variety of attacks on programs written in memory unsafe languages. Dual stack schemes for protecting return addresses promise an efficient and effective defense against such attacks. By introducing a second, safe stack to separate return addresses from potentially unsafe stack objects, they prevent attacks that, for example, maliciously modify a return address by overflowing a buffer. However, the security of dual stacks is based on the concealment of the safe stack in memory. Unfortunately, all current dual stack schemes are vulnerable to information disclosure attacks that are able to reveal the safe stack location, and therefore effectively break their promised security properties. In this paper, we present a new, leak-resilient dual stack scheme capable of withstanding sophisticated information disclosure attacks. We carefully study previous dual stack schemes and systematically develop a novel design for stack separation that eliminates flaws leading to the disclosure of safe stacks. We show the feasibility and practicality of our approach by presenting a full integration into the LLVM compiler framework with support for the x86-64 and ARM64 architectures. With an average of 2.7% on x86-64 and 0.0% on ARM64, the performance overhead of our implementation is negligible.

==> tikz/memory_layout.tikz <==
\begin{tikzpicture}
  %
  % Load tikz libraries
  %
  \usetikzlibrary{arrows.meta, decorations, decorations.pathreplacing, positioning, fit, positioning, shadows.blur}
  %
  % Set styles
  %
  \tikzstyle{label}=[
    draw=none,
    inner sep=0pt,
    node distance=9pt, outer sep=0pt,
    font=\ttfamily\small
  ]
  \tikzstyle{area}=[ % Generic memory area
    draw=none,
    inner sep=0pt,
    minimum width=2.2cm, minimum height=.7cm,
    node distance=0pt, outer sep=0pt,
    font=\small, align=center, text width=2.2cm
  ]
  \tikzstyle{mapped}=[ % Mapped memory area
    area, fill=black!15
  ]
  \tikzstyle{unmapped}=[ % Unmapped memroy area
    area, fill=white!100
  ]
  \tikzstyle{invisible}=[
    draw=none, fill=none
  ]
  \tikzstyle{sbox}=[ % Border and shadow node
    draw=black!100, thick,
    fill=black!40,
    inner sep=0pt,
    blur shadow
  ]
  \tikzstyle{line}=[
    draw=black!100, thin
  ]
  \tikzstyle{dots}=[
    line, dotted
  ]
  \tikzstyle{brace}=[
    line, decorate,
    decoration={brace, amplitude=3pt, mirror}
  ]
  \tikzstyle{growth}=[
    %line, ->, >=stealth, thick
    line, ->, >=Stealth
  ]
  \tikzstyle{every shadow}=[ % Style for all shadows
      shadow opacity=60,
      shadow blur radius=.8ex,
      shadow xshift=0ex,
      shadow yshift=-.5ex,
      shadow blur steps=50,
      shadow blur extra rounding
  ]
  %
  % Set layers
  %
  \pgfdeclarelayer{frame} % Surrounding frame (so that the shadows aren't cut off)
  \pgfdeclarelayer{sb} % Shadow boxes
  \pgfsetlayers{frame,sb,main}
  %
  % Draw figure
  %
  % Memory layout
  \node[unmapped]                      (stack_gap)  {};
  \node[mapped,   below=of stack_gap]  (stack_area) {Stack};
  \node[unmapped, below=of stack_area] (mmap_gap)   {};
  \node[mapped,   below=of mmap_gap]   (mmap_area)  {\baselineskip=8pt Memory mapping\\ space\par};
  \node[unmapped, below=of mmap_area]  (big_gap)    {};
  \node[mapped,   below=of big_gap]    (heap_area)  {Heap};
  \node[unmapped, below=of heap_area]  (heap_gap)   {};
  \node[mapped,   below=of heap_gap]   (elf_area)   {\baselineskip=8pt Loadable \glstext{ELF}\\ segments\par};
  \node[unmapped, below=of elf_area]   (elf_gap)    {};
  % Borders
  \draw[line] (stack_gap.south west)  -- (stack_gap.south east);
  \draw[line] (stack_area.south west) -- (stack_area.south east);
  \draw[line] (mmap_gap.south west)   -- (mmap_gap.south east);
  \draw[dots] (mmap_area.south west)  -- (mmap_area.south east);
  \draw[dots] (big_gap.south west)    -- (big_gap.south east);
  \draw[line] (heap_area.south west)  -- (heap_area.south east);
  \draw[line] (heap_gap.south west)   -- (heap_gap.south east);
  \draw[line] (elf_area.south west)   -- (elf_area.south east);
  \draw[line] (elf_gap.south west)    -- (elf_gap.south east);
  % Label markers
  \draw[line]   ([xshift=3pt]stack_gap.north east) -- +(4pt,0pt);
  \draw[line]   ([xshift=3pt]stack_area.south east) -- +(4pt,0pt);
  \draw[line]   ([xshift=3pt]elf_gap.south east) -- +(4pt,0pt);
  % Mmap growth
  \draw[line]   ([xshift=3pt]mmap_area.north east) -- +(4pt,0pt);
  \draw[growth] ([xshift=5pt]mmap_area.north east) -- +(0pt,-.8cm);
  % Heap growth
  \draw[line]   ([xshift=3pt]heap_area.south east) -- +(4pt,0pt);
  \draw[growth] ([xshift=5pt]heap_area.south east) -- +(0pt,.8cm);
  % Labels
  \node[label, right=of stack_gap.north east]  {$2^b$};
  \node[label, right=of stack_area.south east] {stack\_base};
  \node[label, right=of mmap_area.north east]  {mmap\_base};
  \node[label, right=of mmap_area.south east]  {};
  \node[label, right=of heap_area.north east]  {brk};
  \node[label, right=of heap_area.south east]  {brk\_start};
  \node[label, right=of elf_gap.south east]    {0x0};
  % Gap braces
  \draw[brace] ([xshift=-3pt]stack_gap.north west) -- ([xshift=-3pt]stack_gap.south west);
  \draw[brace] ([xshift=-3pt]mmap_gap.north west)  -- ([xshift=-3pt]mmap_gap.south west);
  \draw[brace] ([xshift=-3pt]heap_gap.north west)  -- ([xshift=-3pt]heap_gap.south west);
  \draw[brace] ([xshift=-3pt]elf_gap.north west)   -- ([xshift=-3pt]elf_gap.south west);
  % Gap labels
  \node[label, left=10pt of stack_gap] {stack\_offset};
  \node[label, left=10pt of mmap_gap]  {mmap\_offset};
  \node[label, left=10pt of heap_gap]  {brk\_offset};
  \node[label, left=10pt of elf_gap]   {load\_offset};
  % Shadow boxes on different layer
  \begin{pgfonlayer}{sb}
    \node[sbox, fit=(stack_gap)(elf_gap)] (stack_shadow) {};
  \end{pgfonlayer}
  % Invisible frame around the shadow boxes (otherwise shadows are cut off)
  \begin{pgfonlayer}{frame}
      \node[inner sep=.2cm, fit=(stack_gap)(elf_gap)] {};
  \end{pgfonlayer}
\end{tikzpicture}

